Optimal Placement and Sizing of Distributed Battery Storage in Low Voltage Grids using Receding Horizon Control Strategies

In this paper we present a novel methodology for leveraging Receding Horizon Control (RHC), also known as Model Predictive Control (MPC) strategies for distributed battery storage in a planning problem using a Benders decomposition technique. Longer prediction horizons lead to better storage placement strategies but also higher computational complexity that can quickly become computationally prohibitive. The here proposed MPC strategy in conjunction with a Benders decomposition technique effectively reduces the computational complexity to a manageable level. We use the CIGRE low voltage (LV) benchmark grid as a case study for solving an optimal placement and sizing problem for different control strategies with different MPC prediction horizons. The objective of the MPC strategy is to maximize the photovoltaic (PV) utilization and minimize battery degradation in a local residential area, while satisfying all grid constraints. For this case study we show that the economic value of battery storage is higher when using MPC based storage control strategies than when using heuristic storage control strategies, because MPC strategies explicitly exploit the value of forecast information. The economic merit of this approach can be further increased by explicitly incorporating a battery degradation model in the MPC strategy.

==> PQ.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PQ.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.359375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47477171)%
    \put(0,0){\includegraphics[width=\unitlength]{PQ.pdf}}%
    \put(0.16840124,0.46134402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\mathrm{gen}}$}}}%
    \put(0.38186632,0.19687012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_\mathrm{gen}$}}}%
    \put(0.18305858,0.23916328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsmaller{\phi}$}}}%
    \put(0.18461589,0.31655834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{\mathrm{max}}$}}}%
    \put(0.67161246,0.4627662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\mathrm{gen}}$}}}%
    \put(0.88676302,0.20000673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_\mathrm{gen}$}}}%
    \put(0.6862698,0.24058543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsmaller{\phi}$}}}%
    \put(0.57150466,0.38225699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{\mathrm{max}}$}}}%
    \put(0.17553862,0.00582157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.67692308,0.00582157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
  \end{picture}%
\endgroup%


==> closedloop.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'closedloop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.2578125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49849039)%
    \put(0,0){\includegraphics[width=\unitlength]{closedloop.pdf}}%
    \put(0.02656585,0.41417459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J^{[1]},\vec{\lambda}^{[1]}$}}}%
    \put(0.16533051,0.35034285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J^{[2]},\vec{\lambda}^{[2]}$}}}%
    \put(0.14867875,0.47245576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}(c)$}}}%
    \put(0.24189284,0.00343117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H-1$}}}%
    \put(0.80972681,0.00343117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N-1$}}}%
    \put(0.9285362,0.00065588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time}}}%
    \put(-0.00118709,0.47245576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}(0)$}}}%
    \put(0.14867875,0.00343117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.30409518,0.2865111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J^{[3]},\vec{\lambda}^{[3]}$}}}%
    \put(0.44285985,0.22267935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J^{[4]},\vec{\lambda}^{[4]}$}}}%
    \put(0.58439982,0.15607231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J^{[j]},\vec{\lambda}^{[j]}$}}}%
    \put(0.72316448,0.08946527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J^{[n]},\vec{\lambda}^{[n]}$}}}%
    \put(0.70651272,0.47245576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}(jc)$}}}%
  \end{picture}%
\endgroup%


==> costfunction.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'costfunction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{207.7284375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43556303)%
    \put(0,0){\includegraphics[width=\unitlength]{costfunction.pdf}}%
    \put(0.87388131,0.08159128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_\mathrm{gen}$}}}%
    \put(0.4502513,0.40894174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.19992448,0.06233537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.4502513,0.15861491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.66206631,0.29340628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.08438902,0.25874564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{c}_i=\left[\begin{array}{c}
c_1 \\
c_2\\
c_3\end{array}\right]$}}}%
    \put(0.33471585,0.00841882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b^\mathrm{c}_3$}}}%
    \put(0.71983404,0.23563855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{b}^\mathrm{c}_{i}=\left[\begin{array}{c}
b^\mathrm{c}_1 \\
b^\mathrm{c}_2\\
b^\mathrm{c}_3\end{array}\right]$}}}%
    \put(0.4502513,0.27415037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Epigraph}}}%
  \end{picture}%
\endgroup%


==> placement.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'placement.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{604.65165862bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24834713)%
    \put(0,0){\includegraphics[width=\unitlength]{placement.pdf}}%
    \put(1.00076426,0.10655362){\makebox(0,0)[rb]{\smash{R18}}}%
    \put(0.96288526,0.10275613){\makebox(0,0)[rb]{\smash{R17}}}%
    \put(0.92500639,0.0989585){\makebox(0,0)[rb]{\smash{R16}}}%
    \put(0.88712752,0.09516088){\makebox(0,0)[rb]{\smash{R15}}}%
    \put(0.84924852,0.09136326){\makebox(0,0)[rb]{\smash{R14}}}%
    \put(0.81136966,0.08756576){\makebox(0,0)[rb]{\smash{R13}}}%
    \put(0.77349066,0.08376814){\makebox(0,0)[rb]{\smash{R12}}}%
    \put(0.73561179,0.07997065){\makebox(0,0)[rb]{\smash{R11}}}%
    \put(0.69773279,0.07617302){\makebox(0,0)[rb]{\smash{R10}}}%
    \put(0.65985392,0.0723754){\makebox(0,0)[rb]{\smash{R9}}}%
    \put(0.63558659,0.04352123){\makebox(0,0)[lb]{\smash{Node}}}%
    \put(0.62197505,0.06857777){\makebox(0,0)[rb]{\smash{R8}}}%
    \put(0.58409605,0.06478028){\makebox(0,0)[rb]{\smash{R7}}}%
    \put(0.54621719,0.06098266){\makebox(0,0)[rb]{\smash{R6}}}%
    \put(0.50833832,0.05718503){\makebox(0,0)[rb]{\smash{R5}}}%
    \put(0.47045932,0.05338754){\makebox(0,0)[rb]{\smash{R4}}}%
    \put(0.43258045,0.04958991){\makebox(0,0)[rb]{\smash{R3}}}%
    \put(0.39470145,0.04579229){\makebox(0,0)[rb]{\smash{R2}}}%
    \put(0.35682259,0.0419948){\makebox(0,0)[rb]{\smash{R1}}}%
    \put(0.28999569,0.01540507){\rotatebox{31.99999968}{\makebox(0,0)[b]{\smash{1000}}}}%
    \put(0.27484915,0.025124){\rotatebox{31.99999968}{\makebox(0,0)[b]{\smash{500}}}}%
    \put(0.25845741,0.0326637){\rotatebox{31.99999968}{\makebox(0,0)[b]{\smash{300}}}}%
    \put(0.24331101,0.038647){\rotatebox{31.99999968}{\makebox(0,0)[b]{\smash{200}}}}%
    \put(0.22629679,0.04494148){\rotatebox{31.99999968}{\makebox(0,0)[b]{\smash{100}}}}%
    \put(0.21177285,0.05279262){\rotatebox{31.99999968}{\makebox(0,0)[b]{\smash{50}}}}%
    \put(0.23907175,0.14683003){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.23907175,0.07793973){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.22552046,0.00361972){\makebox(0,0)[rb]{\smash{Battery Cost (\euro/kWh)}}}%
    \put(0.18139226,0.15148091){\rotatebox{90}{\makebox(0,0)[b]{\smash{Storage Size (kWh)}}}}%
    \put(0.07184448,0.17976797){\makebox(0,0)[lb]{\smash{$H = 6$}}}%
    \put(0.07184448,0.15776403){\makebox(0,0)[lb]{\smash{$H = 12$}}}%
    \put(0.07184448,0.13575995){\makebox(0,0)[lb]{\smash{$H = 24$}}}%
    \put(0.07184448,0.11375588){\makebox(0,0)[lb]{\smash{$H = 168$}}}%
    \put(0.07184448,0.09175194){\makebox(0,0)[lb]{\smash{$H = 672$}}}%
  \end{picture}%
\endgroup%


==> problemDef.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'problemDef.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.55900352bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72374859)%
    \put(0,0){\includegraphics[width=\unitlength]{problemDef.pdf}}%
    \put(0.16654182,0.37470437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_\mathrm{gen}^\mathrm{net}$}}}%
    \put(0.79467789,0.5836821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_\mathrm{gen}^\mathrm{s}$}}}%
    \put(0.4774868,0.50805686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${p}_\mathrm{d}$}}}%
    \put(0.5919199,0.48399713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_\mathrm{gen}^\mathrm{pv}$}}}%
    \put(0.6626325,0.48376306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_\mathrm{gen}^\mathrm{pv}$}}}%
    \put(0.79490363,0.53333579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_\mathrm{gen}^\mathrm{s}$}}}%
    \put(0.52143436,0.33909979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Local Area Control}}}%
    \put(0.55180108,0.27224379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{MPC strategy}}}%
    \put(0.47802901,0.46669879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${q}_\mathrm{d} $}}}%
    \put(0.80782274,0.42959076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SoE}}}%
    \put(0.10814259,0.15940581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Planning}}}%
    \put(0.0565261,0.10231522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Master Problem}}}%
    \put(0.42207634,0.256545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{z}$}}}%
    \put(0.31982454,0.19945446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\lambda}_\mathrm{s}$}}}%
    \put(0.16048209,0.50109723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Forecast}}}%
    \put(0.12810236,0.54285009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Load and PV}}}%
    \put(0.22471747,0.42258604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\vec{p}}_\mathrm{d},\hat{\vec{p}}_\mathrm{gen}^\mathrm{pv}$}}}%
  \end{picture}%
\endgroup%

